Flattening Every Memory Peak in Long-Context Mixture-of-Experts Training

Training a Mixture-of-Experts (MoE) model at long context or large batch size fails as soon as any one component's peak allocation exceeds device memory, so the target is every peak at once, not the average footprint. Four are left unbounded by the parallelism plans in common use, and each grows differently: expert dispatch with the routing matrix, the vocabulary projection with tokens times vocabulary, gradient checkpoint boundaries with depth times sequence length, and optimizer state with parameter count. Which one runs out first changes with the model, the context length, and the device count, so lowering the largest only exposes the next. We bound all four with schedules whose GPU working set is fixed at launch: PipelinedLLEP extends least-loaded expert parallelism with a cap on the tokens each source contributes to a dispatch chunk, Ring-DTP circulates activations or weight shards around a ring at the vocabulary projection and folds each block of logits into an online log-sum-exp, Selective checkpoint offload (SCO) keeps the one long-lived tensor of each checkpoint boundary in CPU memory, and OffloadStreamAdamW turns the serial CPU Adam update of optimizer offload into a bucket pipeline. All four change only the order and granularity of computation and data movement, so the loss and gradients stay exact. In matched component tests, they cut the MoE dispatch peak by up to $59.3\%$ without losing throughput, the vocabulary projection peak by $86.6\%$, and the offloaded optimizer step by $2.05\times$ faster. Composed on MoE models from 120B to 667B parameters, they train at 1M context length, $8$--$32\times$ the reach of a tuned FSDP2 baseline, and up to $10.4\times$ its throughput.

==> fig_llep.tex <==
% PipelinedLLEP.  Both panels run the same expert layer on the same tokens and
% deliver the same routes.  Box height is the live device memory a stage
% allocates, box width is time, and the two panels share one vertical scale.
% Panel (a): unpartitioned dispatch allocates route-shaped tensors for the whole
% rank, so all three stages stand at the full height.  Panel (b): the same
% routes move in K chunks, so a stage allocates 1/K as much, and the stages of
% adjacent chunks overlap instead of standing in sequence.  Drawn for k=4 routes
% per token and K=8, which is why a token-shaped tensor is a quarter of a
% route-shaped one and a chunk tile is an eighth of a full stage.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  tile/.style={line width=0.3pt, draw=routeblue},
  bigbox/.style={rounded corners=1.2pt, line width=0.45pt,
                 fill=baselinegray!22, draw=baselinegray!90,
                 fglbl, align=center, inner sep=0pt},
  tokbox/.style={rounded corners=1.2pt, line width=0.4pt, fglbl,
                 align=center, inner sep=0pt},
  caplbl/.style={fglbl, text=black!70},
  sublbl/.style={font=\fontsize{6.4}{7.4}\selectfont\bfseries, text=black!88},
  cellbase/.style={line width=0.4pt, minimum size=0.30cm, inner sep=0pt,
                   font=\fontsize{4.6}{5}\selectfont, anchor=south west},
  celloff/.style={cellbase, draw=black!22, text=black!35},
  cellon/.style={cellbase, draw=routeblue!65, fill=routeblue!40, text=black!90},
]

\def\FullH{1.80}   % route-shaped tensor for the whole rank
\def\LaneA{0.225}  % one chunk's share of it, at K=8
\def\LaneB{0.45}
\def\LaneC{0.675}
\def\TokH{0.45}    % token-shaped tensor, at k=4

%% ============================================================== shared y axis
\draw[fgaxis, -{Stealth[length=1.4mm]}] (0.66,0) -- (0.66,2.16);
\node[caplbl, rotate=90, anchor=south] at (0.34,0.95) {live memory};

%% ================================================================= panel (a)
\node[fgtitle, anchor=north west] at (0.80,2.88) {(a) Standard EP and LLEP};
\node[caplbl, anchor=north west] at (0.80,2.58)
  {every route the rank sends is live at once};

\draw[fgaxis, -{Stealth[length=1.4mm]}] (0.66,0) -- (6.62,0);
\node[caplbl, anchor=north east] at (6.62,-0.12) {time};

\node[tokbox, fill=baselinegray!12, draw=baselinegray!70,
      minimum width=0.40cm, minimum height=\TokH cm, anchor=south west]
  at (0.78,0) {in};
\node[bigbox, minimum width=1.58cm, minimum height=\FullH cm, anchor=south west]
  at (1.28,0) {dispatch\\all-to-all};
\node[bigbox, minimum width=1.30cm, minimum height=\FullH cm, anchor=south west]
  at (2.96,0) {expert\\matmul};
\node[bigbox, minimum width=1.58cm, minimum height=\FullH cm, anchor=south west]
  at (4.36,0) {combine\\all-to-all};
\node[tokbox, fill=baselinegray!12, draw=baselinegray!70,
      minimum width=0.40cm, minimum height=\TokH cm, anchor=south west]
  at (6.04,0) {out};

\node[caplbl, text=baselinegray, anchor=south west] at (0.80,\FullH+0.07)
  {peak $\propto kN$: set by the router, not the launch};

%% ================================================================= panel (b)
\node[fgtitle, anchor=north west] at (7.14,2.88) {(b) \lleptwo};
\node[caplbl, anchor=north west] at (7.14,2.58)
  {one chunk of $\ceff$ tokens per stage is live at once};

\draw[fgaxis, -{Stealth[length=1.4mm]}] (7.00,0) -- (13.42,0);
\node[caplbl, anchor=north east] at (13.42,-0.12) {time};

\node[tokbox, fill=routeblue!10, draw=routeblue!70,
      minimum width=0.40cm, minimum height=\TokH cm, anchor=south west]
  at (7.10,0) {in};

% Chunk i dispatches at slot i, computes at slot i+1, combines at slot i+2, so
% the stack fills to three chunk shares and drains again.
\foreach \i in {1,...,8}{
  \pgfmathsetmacro{\xa}{7.62+(\i-1)*0.44}
  \pgfmathsetmacro{\xb}{7.62+\i*0.44}
  \pgfmathsetmacro{\xc}{7.62+(\i+1)*0.44}
  \filldraw[tile, fill=routeblue!60] (\xa,0)      rectangle +(0.40,\LaneA);
  \filldraw[tile, fill=routeblue!34] (\xb,\LaneA) rectangle +(0.40,\LaneA);
  \filldraw[tile, fill=routeblue!16] (\xc,\LaneB) rectangle +(0.40,\LaneA);
}

\node[tokbox, fill=routeblue!10, draw=routeblue!70,
      minimum width=0.40cm, minimum height=\TokH cm, anchor=south west]
  at (12.90,0) {out};

\draw[fgbound] (7.00,\LaneC) -- (13.42,\LaneC);
\node[caplbl, text=successgreen, anchor=south west] at (7.16,\LaneC+0.07)
  {peak $\propto k\ceff$: set by the launch, not the router};

%% ============================================================ the comparison
\draw[draw=baselinegray!55, line width=0.5pt, dash pattern=on 2.2pt off 1.6pt]
  (6.62,\FullH) -- (13.42,\FullH);
\draw[{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]},
      draw=black!65, line width=0.5pt] (13.20,\FullH) -- (13.20,\LaneC);
\node[caplbl, anchor=east, align=right, text=black!80] at (13.12,1.24)
  {memory the\\chunking\\removes};

%% ============================================================= stage legend
% Kept clear of the time label above it, whose box reaches y=-0.41.
\filldraw[tile, fill=routeblue!60] (7.70,-0.79) rectangle +(0.30,0.18);
\node[caplbl, anchor=west] at (8.06,-0.70) {dispatch};
\filldraw[tile, fill=routeblue!34] (9.35,-0.79) rectangle +(0.30,0.18);
\node[caplbl, anchor=west] at (9.71,-0.70) {expert matmul};
\filldraw[tile, fill=routeblue!16] (11.80,-0.79) rectangle +(0.30,0.18);
\node[caplbl, anchor=west] at (12.16,-0.70) {combine};

%% ================================================================= panel (c)
% Chunking alone is not enough once expert work is relocated: LLEP fixes a
% route's destination from the position of its token in the expert's list, so a
% contiguous chunk of positions is a chunk of near-identical destinations.  A
% strided chunk draws one token in every K, which restores the even fan-out.
% The panel rides in the band left empty under panel (a), which buys the bar
% charts room without making the figure taller.
\begin{scope}[yshift=0.26cm]
\node[fgtitle, anchor=north west] at (0.80,-1.05)
  {(c) Which tokens share a chunk};
\node[caplbl, anchor=north west] at (0.80,-1.39)
  {LLEP fixes a route's destination from its token's position, so neighbouring
   positions share a destination};

% Centred on the plotted range of the bar charts below, not on the panel.
\node[caplbl, text=black!55, rotate=90, anchor=south] at (0.40,-3.20) {rows sent};

% ---- contiguous membership
\node[sublbl, anchor=north west] at (0.80,-1.76) {Contiguous chunks};
\foreach \j/\dg/\st in {0/1/celloff, 1/1/celloff, 2/1/celloff, 3/1/celloff,
                        4/2/cellon,  5/2/cellon,  6/2/cellon,  7/2/cellon,
                        8/3/celloff, 9/3/celloff, 10/3/celloff, 11/3/celloff,
                        12/4/celloff, 13/4/celloff, 14/4/celloff, 15/4/celloff}{
  \pgfmathsetmacro{\cx}{0.80+\j*0.30}
  \node[\st] at (\cx,-2.38) {\dg};
}
\node[caplbl, text=black!60, anchor=north west, font=\fontsize{5}{6}\selectfont]
  at (0.80,-2.48)
  {tokens on the rank, labelled by destination; shaded cells form one chunk};
% The baseline sits low enough that the tallest bar clears the caption above it.
\draw[draw=black!40, line width=0.5pt] (0.80,-3.52) -- (5.60,-3.52);
\filldraw[tile, fill=routeblue!55] (2.22,-3.52) rectangle +(0.55,0.64);
\foreach \j in {0,...,3}{
  \pgfmathsetmacro{\bx}{1.02+\j*1.20+0.275}
  \pgfmathtruncatemacro{\dn}{\j+1}
  \node[caplbl, text=black!55, anchor=north] at (\bx,-3.60) {$d_{\dn}$};
}
\node[caplbl, text=warnred, anchor=north west] at (0.80,-3.92)
  {one destination gets the chunk: $6.0\times$ mean};

% ---- strided membership
\node[sublbl, anchor=north west] at (7.55,-1.76)
  {Strided chunks (\lleptwo)};
\foreach \j/\dg/\st in {0/1/celloff, 1/1/cellon,  2/1/celloff, 3/1/celloff,
                        4/2/celloff, 5/2/cellon,  6/2/celloff, 7/2/celloff,
                        8/3/celloff, 9/3/cellon,  10/3/celloff, 11/3/celloff,
                        12/4/celloff, 13/4/cellon, 14/4/celloff, 15/4/celloff}{
  \pgfmathsetmacro{\cx}{7.55+\j*0.30}
  \node[\st] at (\cx,-2.38) {\dg};
}
\draw[draw=black!40, line width=0.5pt] (7.55,-3.52) -- (12.35,-3.52);
\foreach \j in {0,...,3}{
  \pgfmathsetmacro{\bx}{7.77+\j*1.20}
  \pgfmathsetmacro{\bc}{7.77+\j*1.20+0.275}
  \pgfmathtruncatemacro{\dn}{\j+1}
  \filldraw[tile, fill=routeblue!55] (\bx,-3.52) rectangle +(0.55,0.16);
  \node[caplbl, text=black!55, anchor=north] at (\bc,-3.60) {$d_{\dn}$};
}
\node[caplbl, text=successgreen, anchor=north west] at (7.55,-3.92)
  {each destination gets a share: $\leq2.4\times$ mean};
\end{scope}

\end{tikzpicture}


==> fig_ringtp.tex <==
% Ring-DTP.  Every local batch meets every vocabulary shard exactly once; a
% meeting forms one logit strip, folds it into a fixed-size per-token state, and
% releases it, so the full logit tensor never exists.  Drawn for $P=4$.
\begin{tikzpicture}[
  rank/.style={draw=black!45, line width=0.35pt, rounded corners=1.2pt,
               fill=black!4, inner sep=1.0pt, fglbl, align=center},
  hop/.style={draw=vocabpurple, line width=0.6pt,
              -{Stealth[length=1.4mm]}},
  statebox/.style={draw=successgreen, line width=0.4pt, fill=successgreen!14,
                   rounded corners=0.8pt, minimum width=0.46cm,
                   minimum height=0.28cm, inner sep=0.4pt, fglbl}
]

%% ---------------------------------------------------------------- panel (a)
\node[fgtitle, anchor=north west] at (-0.10,0.82)
  {(a) $P$ rounds on one ring};

\node[rank] (r1) at (0.62,0.18) {rank 1\\$X_1,W_1$};
\node[rank] (r2) at (2.46,0.18) {rank 2\\$X_2,W_2$};
\node[rank] (r3) at (2.46,-0.62) {rank 3\\$X_3,W_3$};
\node[rank] (r4) at (0.62,-0.62) {rank 4\\$X_4,W_4$};

\draw[hop] (r1) -- (r2);
\draw[hop] (r2) -- (r3);
\draw[hop] (r3) -- (r4);
\draw[hop] (r4) -- (r1);

\node[fglbl, text=black!70, anchor=north, align=center] at (1.54,-0.88)
  {one hop per iteration, so each\\$X_j$ meets each $W_r$ exactly once};

%% ---------------------------------------------------------------- panel (b)
\node[fgtitle, anchor=north west] at (3.95,0.82)
  {(b) A round keeps one strip};

% Local batch $X_j$.
\draw[draw=routeblue, line width=0.4pt, fill=routeblue!18]
  (4.28,-0.50) rectangle (4.76,0.16);
\node[fglbl, text=routeblue, anchor=north, align=center] at (4.52,-0.56)
  {$X_j$\\$N{\times}H$};

\node[font=\scriptsize] at (4.99,-0.17) {$\times$};

% Vocabulary shard $W_r$.
\draw[draw=vocabpurple, line width=0.4pt, fill=vocabpurple!18]
  (5.22,-0.24) rectangle (5.92,0.00);
\node[fglbl, text=vocabpurple, anchor=north, align=center] at (5.57,-0.30)
  {$W_r$\\$H{\times}V/P$};

\node[font=\scriptsize] at (6.15,-0.17) {$=$};

% Logit strip, formed and then released.
\draw[draw=offloadorange, line width=0.4pt, fill=offloadorange!20]
  (6.38,-0.50) rectangle (7.08,0.16);
\draw[draw=offloadorange, line width=0.45pt, dash pattern=on 1.4pt off 1.2pt]
  (6.38,0.16) -- (7.08,-0.50);
\node[fglbl, text=offloadorange, anchor=north, align=center] at (6.73,-0.56)
  {strip $Y_{j,r}$\\$N{\times}V/P$};
\node[fglbl, text=offloadorange, anchor=south] at (6.73,0.24) {released};

\draw[-{Stealth[length=1.4mm]}, draw=successgreen, line width=0.5pt]
  (7.16,-0.17) -- (7.50,-0.17);
\node[fglbl, text=successgreen, anchor=south] at (7.33,-0.10) {fold};

\node[statebox] at (7.90,0.12) {$m_j$};
\node[statebox] at (7.90,-0.22) {$z_j$};
\node[statebox] at (7.90,-0.56) {$y_{t_j}$};
\node[fglbl, text=successgreen, anchor=west] at (8.20,-0.22) {$S_j$};

%% ---------------------------------------------------------------- panel (c)
\node[fgtitle, anchor=north west] at (8.90,0.82)
  {(c) Logit footprint};

\draw[fgaxis] (9.30,-0.78) -- (13.66,-0.78);

% Dense projection: the whole $N\times V$ logit tensor is live at once.
\fill[baselinegray!22] (9.56,-0.78) rectangle (11.36,0.28);
\draw[draw=baselinegray, line width=0.4pt]
  (9.56,-0.78) rectangle (11.36,0.28);
\node[fglbl, text=baselinegray] at (10.46,-0.25) {$N{\times}V$};
\node[fglbl, text=baselinegray, anchor=north, align=center] at (10.46,-0.84)
  {dense\\$\mathcal O(NVb)$};

% Ring-DTP: one strip of $V/P$ columns, drawn to scale for $P=4$.
\fill[offloadorange!25] (11.81,-0.78) rectangle (12.26,0.28);
\draw[draw=offloadorange, line width=0.4pt]
  (11.81,-0.78) rectangle (12.26,0.28);
\draw[draw=baselinegray!55, line width=0.3pt,
      dash pattern=on 1.2pt off 1.2pt]
  (12.26,-0.78) rectangle (13.61,0.28);
\node[fglbl, text=baselinegray!85, align=center, anchor=center] at (12.94,-0.25)
  {never\\formed};
\node[fglbl, text=offloadorange, anchor=north, align=center] at (12.41,-0.84)
  {\ringtp\\$\mathcal O(NVb/P)$};

\end{tikzpicture}


==> fig_sco.tex <==
% SCO.  A host budget offloads some whole checkpoint boundaries; backward then
% prefetches the next boundary so at most two restores occupy the device.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  caplbl/.style={fglbl, text=black!70},
  bndoff/.style={draw=offloadorange, fill=offloadorange!45, line width=0.35pt},
  bndon/.style={draw=baselinegray, fill=baselinegray!28, line width=0.35pt},
  slot/.style={rounded corners=0.6pt, line width=0.35pt, inner sep=0pt,
               fglbl, align=center, minimum height=0.36cm, minimum width=0.78cm,
               anchor=center},
  hostbox/.style={draw=offloadorange, line width=0.4pt, rounded corners=1.2pt,
                  fill=offloadorange!8}
]

%% ============================================================== panel (a)
\begin{scope}
\node[fgtitle, anchor=north west] at (0.00,2.78)
  {(a) Host budget offloads some boundaries};

% One full bar per layer. Forward order fills from the bottom; each selected
% bar is the entire boundary $h_\ell$, not a slice of it.
\foreach \scoi/\scolab/\scostyle in {
  1/h_1/bndoff,
  2/h_2/bndoff,
  3/h_3/bndoff,
  4/h_4/bndoff,
  5/h_5/bndon,
  6/h_6/bndon}{
  \pgfmathsetmacro{\scoy}{(\scoi-1)*0.42}
  \filldraw[\scostyle] (0.72,\scoy) rectangle ++(4.20,0.34);
  \node[fglbl] at (2.82,\scoy+0.17) {$\scolab$};
}

\node[caplbl, rotate=90, anchor=south] at (0.14,1.10) {decoder depth};

\draw[fgbound] (0.64,1.64) -- (4.98,1.64);
\node[fglbl, text=successgreen, anchor=south east] at (4.88,1.67)
  {host budget};

\filldraw[bndoff] (0.72,-0.42) rectangle ++(0.22,0.16);
\node[fglbl, text=offloadorange, anchor=west] at (1.00,-0.34)
  {whole $h_\ell$ offloaded};
\filldraw[bndon] (3.07,-0.42) rectangle ++(0.22,0.16);
\node[fglbl, text=baselinegray, anchor=west] at (3.35,-0.34)
  {whole $h_\ell$ on device};
\end{scope}

%% ============================================================== panel (b)
\begin{scope}[xshift=6.60cm]
\node[fgtitle, anchor=north west] at (0.00,2.78)
  {(b) Backward prefetch};

\node[hostbox, minimum width=6.30cm, minimum height=0.48cm,
      anchor=north west] at (0.10,2.32) {};
\node[fglbl, text=offloadorange, anchor=west] at (0.22,2.08)
  {pinned host holds $h_1,\ldots,h_{|\mathcal S|}$ until the step ends};

\node[caplbl, anchor=east] at (0.08,1.28) {in use};
\node[caplbl, anchor=east] at (0.08,0.72) {prefetch};

\foreach \scok/\scouse/\scopf in {0/h_4/h_3, 1/h_3/h_2, 2/h_2/h_1}{
  \pgfmathsetmacro{\scocx}{1.05+\scok*1.48}
  \node[slot, bndoff] at (\scocx,1.28) {$\scouse$};
  \node[slot, draw=offloadorange, fill=offloadorange!16] at (\scocx,0.72)
    {$\scopf$};
  \draw[-{Stealth[length=1.2mm]}, draw=offloadorange, line width=0.45pt]
    (\scocx,1.84) -- (\scocx,0.92);
}

\node[slot, bndoff] at (5.49,1.28) {$h_1$};
\node[slot, draw=black!25, fill=black!4, text=black!40] at (5.49,0.72) {--};

\node[fglbl, text=offloadorange, anchor=west] at (1.48,1.62) {prefetch};

\draw[fgaxis, -{Stealth[length=1.3mm]}] (0.20,0.28) -- (6.30,0.28);
\node[caplbl, anchor=north] at (1.05,0.24) {bwd 4};
\node[caplbl, anchor=north] at (2.53,0.24) {bwd 3};
\node[caplbl, anchor=north] at (4.01,0.24) {bwd 2};
\node[caplbl, anchor=north] at (5.49,0.24) {bwd 1};
\node[caplbl, anchor=north west] at (0.20,-0.18)
  {backward visits $\ell$ in reverse};
\node[fglbl, text=successgreen, anchor=north east] at (6.30,-0.18)
  {at most two restores on the device};
\end{scope}

\end{tikzpicture}


==> fig_streamadam.tex <==
% OffloadStreamAdamW.  Host-resident AdamW state is a precondition at these
% scales; streaming buckets through transfer, update, and write-back turns the
% otherwise idle device into the update engine at a bounded staging cost.
\begin{tikzpicture}[
  slot/.style={rounded corners=0.5pt, line width=0.3pt,
               minimum height=0.30cm, minimum width=0.60cm,
               inner sep=0pt, anchor=west, fglbl}
]

%% ---------------------------------------------------------------- panel (a)
\node[fgtitle, anchor=north west] at (-0.10,1.15)
  {(a) The offloaded update, serialized and streamed};

\node[fglbl, text=black!70, anchor=east] at (1.66,0.50) {host AdamW};
\fill[baselinegray!22] (1.76,0.35) rectangle (7.40,0.65);
\draw[draw=baselinegray, line width=0.35pt] (1.76,0.35) rectangle (7.40,0.65);
\node[fglbl, text=black!75] at (4.58,0.50)
  {one serialized update over all $\Theta/W$ parameters};

\node[fglbl, text=black!70, anchor=east] at (1.66,-0.10) {host$\to$device};
\node[fglbl, text=black!70, anchor=east] at (1.66,-0.50) {GPU AdamW};
\node[fglbl, text=black!70, anchor=east] at (1.66,-0.90) {device$\to$host};

% Five buckets, each one stage behind the previous.
\node[slot, fill=routeblue!35, draw=routeblue] at (1.76,-0.10) {1};
\node[slot, fill=routeblue!35, draw=routeblue] at (2.42,-0.10) {2};
\node[slot, fill=routeblue!35, draw=routeblue] at (3.08,-0.10) {3};
\node[slot, fill=routeblue!35, draw=routeblue] at (3.74,-0.10) {4};
\node[slot, fill=routeblue!35, draw=routeblue] at (4.40,-0.10) {5};

\node[slot, fill=successgreen!35, draw=successgreen] at (2.42,-0.50) {1};
\node[slot, fill=successgreen!35, draw=successgreen] at (3.08,-0.50) {2};
\node[slot, fill=successgreen!35, draw=successgreen] at (3.74,-0.50) {3};
\node[slot, fill=successgreen!35, draw=successgreen] at (4.40,-0.50) {4};
\node[slot, fill=successgreen!35, draw=successgreen] at (5.06,-0.50) {5};

\node[slot, fill=offloadorange!30, draw=offloadorange] at (3.08,-0.90) {1};
\node[slot, fill=offloadorange!30, draw=offloadorange] at (3.74,-0.90) {2};
\node[slot, fill=offloadorange!30, draw=offloadorange] at (4.40,-0.90) {3};
\node[slot, fill=offloadorange!30, draw=offloadorange] at (5.06,-0.90) {4};
\node[slot, fill=offloadorange!30, draw=offloadorange] at (5.72,-0.90) {5};

\draw[fgaxis, -{Stealth[length=1.3mm]}] (1.76,-1.24) -- (7.48,-1.24);
\node[fglbl, text=black!70, anchor=north east] at (7.48,-1.30) {time};

\draw[draw=successgreen, line width=0.4pt] (2.42,-1.12) -- (2.42,-1.20);
\draw[draw=successgreen, line width=0.4pt] (3.08,-1.12) -- (3.08,-1.20);
\node[fglbl, text=successgreen, anchor=north, align=center] at (2.75,-1.30)
  {period $\max(T_{\mathrm{H2D}},T_{\mathrm{upd}},T_{\mathrm{D2H}})$};

%% ---------------------------------------------------------------- panel (b)
\node[fgtitle, anchor=north west] at (8.35,1.15)
  {(b) Device bytes per rank};

\draw[fgaxis] (8.75,-1.24) -- (13.45,-1.24);

% Resident mixed-precision AdamW, drawn to scale at 0.11 cm per $\Theta/W$ byte.
\fill[baselinegray!22] (9.30,-1.24) rectangle (10.34,-0.80);
\draw[draw=baselinegray, line width=0.4pt] (9.30,-1.24) rectangle (10.34,-0.80);
\node[fglbl, text=black!75] at (9.82,-1.02) {$4\Theta/W$};
\fill[baselinegray!45] (9.30,-0.80) rectangle (10.34,0.52);
\draw[draw=baselinegray, line width=0.4pt] (9.30,-0.80) rectangle (10.34,0.52);
\node[fglbl, text=black!75, align=center] at (9.82,-0.14)
  {$12\Theta/W$\\state};
\node[fglbl, text=black!70, anchor=north] at (9.82,-1.32) {resident};

% Host-resident state with bounded staging.
\fill[routeblue!25] (11.60,-1.24) rectangle (12.64,-0.80);
\draw[draw=routeblue, line width=0.4pt] (11.60,-1.24) rectangle (12.64,-0.80);
\node[fglbl, text=routeblue] at (12.12,-1.02) {$4\Theta/W$};
\fill[successgreen!35] (11.60,-0.80) rectangle (12.64,-0.63);
\draw[draw=successgreen, line width=0.4pt] (11.60,-0.80) rectangle (12.64,-0.63);
\draw[draw=successgreen, line width=0.3pt] (12.12,-0.61) -- (12.12,-0.46);
\node[fglbl, text=successgreen, anchor=south] at (12.12,-0.46)
  {staging $\mathcal O(s\beta)$};
\node[fglbl, text=black!70, anchor=north] at (12.12,-1.32) {streamed};

\node[fglbl, text=black!70, anchor=north west, align=left] at (8.75,-1.56)
  {$12\Theta/W=116\gib$ at $\Theta=10^{12}$, $W=96$};

\end{tikzpicture}

